Spatial Orientation of Spin Vectors of Blue-shifted Galaxies

We present the analysis of the spin vector orientation of 5$\,$987 SDSS galaxies having negative redshift from $-$87.6 to $-$0.3 km$\,$s$^{-1}$. Two dimensional observed parameters are used to compute three dimensional galaxy rotation axes by applying `position angle--inclination' method. We aim to examine the non-random effects in the spatial orientation of blue-shifted galaxies. We generate 5$\times$10$^6$ virtual galaxies to find expected isotropic distributions by performing numerical simulations. We have written MATLAB program to facilitate the simulation process and eliminate the manual errors in the process. Chi-square, auto-correlation, and the Fourier tests are used to examine non-random effects in the polar and azimuthal angle distributions of the galaxy rotation axes. In general, blue-shifted galaxies show no preferred alignments of galaxy rotation axes. Our results support Hierarchy model, which suggests a random orientation of angular momentum vectors of galaxies. However, local effects are noted suggesting gravitational tidal interaction between neighboring galaxies.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath 2 setlinewidth gsave
.4 setgray fill grestore stroke
grestore

